Fixed-parameter tractable canonization and isomorphism test for graphs of bounded treewidth

We give a fixed-parameter tractable algorithm that, given a parameter $k$ and two graphs $G_1,G_2$, either concludes that one of these graphs has treewidth at least $k$, or determines whether $G_1$ and $G_2$ are isomorphic. The running time of the algorithm on an $n$-vertex graph is $2^{O(k^5\log k)}\cdot n^5$, and this is the first fixed-parameter algorithm for Graph Isomorphism parameterized by treewidth. Our algorithm in fact solves the more general canonization problem. We namely design a procedure working in $2^{O(k^5\log k)}\cdot n^5$ time that, for a given graph $G$ on $n$ vertices, either concludes that the treewidth of $G$ is at least $k$, or: * finds in an isomorphic-invariant way a graph $\mathfrak{c}(G)$ that is isomorphic to $G$; * finds an isomorphism-invariant construction term --- an algebraic expression that encodes $G$ together with a tree decomposition of $G$ of width $O(k^4)$. Hence, the isomorphism test reduces to verifying whether the computed isomorphic copies or the construction terms for $G_1$ and $G_2$ are equal.

==> magical.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'magical.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.97121048bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98405237)%
    \put(0,0){\includegraphics[width=\unitlength]{magical.pdf}}%
    \put(0.03765692,0.91874014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\tiny{Q_{1,1}}}$}}}%
    \put(0.04264768,0.60208777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\tiny{Q_{1,2}}}$}}}%
    \put(0.04577851,0.37353845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\tiny{Q_{1,3}}}$}}}%
    \put(0.35885974,0.37510394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\tiny{Q_{2,3}}}$}}}%
    \put(0.35416354,0.60208777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\tiny{Q_{2,2}}}$}}}%
    \put(0.35416351,0.92143071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\tiny{Q_{2,1}}}$}}}%
    \put(0.78778104,0.91360368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\tiny{Q_{3,1}}}$}}}%
    \put(0.79247717,0.60521861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\tiny{Q_{3,2}}}$}}}%
    \put(0.78151937,0.38136561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\tiny{Q_{3,3}}}$}}}%
    \put(0.18353425,0.1950823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\tiny{Z}}$}}}%
    \put(0.62834296,0.70671279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\tiny{S}}$}}}%
    \put(0.98134369,0.96239121){\color[rgb]{0,0,1}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{${\tiny{C\setminus D=V(H)\setminus N[Z']}}$}}}}%
    \put(0.98087152,0.6234758){\color[rgb]{0,0,1}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{${\tiny{C\cap D=N(Z')}}$}}}}%
    \put(0.98595453,0.31406735){\color[rgb]{0,0,1}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{${\tiny{D\setminus C=Z'}}$}}}}%
    \put(0.13123669,0.00384535){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{${\tiny{A\setminus B}}$}}}%
    \put(0.41333814,0.00384535){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{${\tiny{A\cap B}}$}}}%
    \put(0.68630802,0.00384535){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{${\tiny{B\setminus A}}$}}}%
  \end{picture}%
\endgroup%

